Equivariant Benjamini-Schramm Convergence of Simplicial Complexes and $\ell^2$-Multiplicities

We define a variant of Benjamini-Schramm convergence for finite simplicial complexes with the action of a fixed finite group G which leads to the notion of random rooted simplicial G-complexes. For every random rooted simplicial G-complex we define a corresponding $\ell^2$-homology and the $\ell^2$-multiplicity of an irreducible representation of G in the homology. The $\ell^2$-multiplicities generalize the $\ell^2$-Betti numbers and we show that they are continuous on the space of sofic random rooted simplicial G-complexes. In addition, we study induction of random rooted complexes and discuss the effect on $\ell^2$-multiplicities.

==> sierpinsky.tex <==
%\documentclass[10pt]{article}
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{lmodern}
%
%\begin{document}
%
%\begin{center}
%\resizebox{1\textwidth}{!}{

\begin{tikzpicture}
  \foreach \a in {0,1}
  {
    \foreach \b in {\a,...,1}
    {
      \fill[fill=yellow]
         (\a  + \b , \b * 1.732 - \a * 1.732) node {}
      -- (\a  + \b  + 2,  \b * 1.732 - \a * 1.732) node {}
      -- (\a   + \b + 1, \b * 1.732 - \a * 1.732+ 1.732) node {};
    }
  }
   \foreach \a in {0}
  {
    \foreach \b in {\a}
    {
      \fill[fill=yellow]
         (4+\a  + \b , \b * 1.732 - \a * 1.732) node {}
      -- (4+\a  + \b  + 2,  \b * 1.732 - \a * 1.732) node {}
      -- (4+\a   + \b + 1, \b * 1.732 - \a * 1.732+ 1.732) node {};
    }
  }
   \foreach \a in {0}
  {
    \foreach \b in {\a}
    {
      \fill[fill=yellow]
         (2+\a  + \b , \b * 1.732 - \a * 1.732+3.4641) node {}
      -- (2+\a  + \b  + 2,  \b * 1.732 - \a * 1.732+3.4641) node {}
      -- (2+\a   + \b + 1, \b * 1.732 - \a * 1.732+ 1.732+3.4641) node {}; node {};
    }
  }
  %%%%%%%% Beschriftung
  \node[align=left] at (1,0.6) {\tiny{$T_m$}};
  \node[align=left] at (2,2.4) {\tiny{$T_m$}};
  \node[align=left] at (3,0.6) {\tiny{$T_m$}};
  \node[align=left] at (3,1.7 + 2.4) {\tiny{$T_m$}};
  \node[align=left] at (5,0.6) {\tiny{$T_m$}};
  \node[align=left] at (4,-0.5) {{$T_{m+k}$}};
  
  %%%%%%%% Gepunktete Linien
  \draw[dotted] (3,1.732+3.4641) -- (3.5,1.732+3.4641+0.865);
  \draw[dotted] (6,0) -- (6.5,0);
  
  
  %%%%%%%% Baelle und Halbkugeln
  %\fill[green,opacity=0.3] (0.5,0.866) arc (60:-120:0.5);
  \fill[green,opacity=0.3] (2.4,2.4249 + 1.732) arc(60:-120:0.5);
  %\fill[green,opacity=0.3] (2.75,1.299) circle (0.5);
  \fill[green,opacity=0.3](3.5,0) arc (180:0:0.5);
\end{tikzpicture}
%}
%\end{center}
%
%\end{document}
